Color-octet scalars at the LHC

Color-octet scalars, if present at the TeV scale, will be produced in abundance at the LHC. We discuss in some detail the phenomenology of scalars in the (8,2)_{1/2} representation, recently identified by Manohar and Wise as an addition to the standard-model Higgs sector consistent with the principle of minimal flavor violation. Couplings of this multiplet to the Higgs lift the mass degeneracy among its states, possibly allowing for two-body decays of a heavier colored scalar to a lighter one and a gauge boson. We perform a renormalization group analysis of these couplings and find that limits from Tevatron searches leave little room for these decays. This fact, and the assumption of minimal flavor violation, lead us to study the case where the octets decay to the heaviest kinematically accessible fermion pairs. Focusing on pair-production events leading to (t t-bar t t-bar), (b b-bar b b-bar), and (b b-bar t t-bar) final states, we find that discovery at the LHC should be possible up to masses exceeding 1 TeV.

==> figbboctet.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1280){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,1900){\makebox(0,0)[r]{\strut{} 20}}%
      \put(858,2520){\makebox(0,0)[r]{\strut{} 30}}%
      \put(858,3140){\makebox(0,0)[r]{\strut{} 40}}%
      \put(858,3760){\makebox(0,0)[r]{\strut{} 50}}%
      \put(858,4380){\makebox(0,0)[r]{\strut{} 60}}%
      \put(990,440){\makebox(0,0){\strut{} 0}}%
      \put(1574,440){\makebox(0,0){\strut{} 200}}%
      \put(2157,440){\makebox(0,0){\strut{} 400}}%
      \put(2741,440){\makebox(0,0){\strut{} 600}}%
      \put(3324,440){\makebox(0,0){\strut{} 800}}%
      \put(3908,440){\makebox(0,0){\strut{} 1000}}%
      \put(4492,440){\makebox(0,0){\strut{} 1200}}%
      \put(5075,440){\makebox(0,0){\strut{} 1400}}%
      \put(5659,440){\makebox(0,0){\strut{} 1600}}%
      \put(6242,440){\makebox(0,0){\strut{} 1800}}%
      \put(6826,440){\makebox(0,0){\strut{} 2000}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}Counts/Bin}}}%
      \put(3908,110){\makebox(0,0){\strut{}$m_{bb}$ (GeV)}}%
      \put(3908,4710){\makebox(0,0){\strut{}Invariant Mass of b-jet Pairs for 100 fb$^{-1}$ of Data}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bboctet.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

